Near-ideal relaxed MHD in slab geometry

We investigate the solutions of the relaxed MHD model (RxMHD) of Dewar \& Qu [J. Plasma Phys. {\bf 88}, 835880101 (2022)]. This model generalizes Taylor relaxation by including the ideal Ohm's law constraint using an augmented Lagrangian method, providing a pathway to extend the multi-region relaxed MHD (MRxMHD) model. We present the first numerical solution of the RxMHD model by Dewar \& Qu, demonstrating that it is mathematically well-defined and computationally feasible for constructing MHD equilibria in slab geometry. We also show that a cross-field flow can exist without enforcing an arbitrary constraint on the angular momentum, as is done in the case of MRxMHD with flow. Our results also demonstrate the self-organization of fully relaxed regions during the optimization, which was an important motivation behind developing this model.

==> opt_model_fig.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,164); %set diagram left start at 0, and has height of 164

%Shape: Rectangle [id:dp8286449469298907] 
\draw   (80,19) -- (192.33,19) -- (192.33,56.67) -- (80,56.67) -- cycle ;
%Straight Lines [id:da9489474167861973] 
\draw    (194,37) -- (225.33,37.63) ;
\draw [shift={(227.33,37.67)}, rotate = 181.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp798709322922531] 
\draw   (381,19) -- (496.83,19) -- (496.83,56.67) -- (381,56.67) -- cycle ;
%Straight Lines [id:da8199740508926849] 
\draw    (347,37) -- (378.33,37.63) ;
\draw [shift={(380.33,37.67)}, rotate = 181.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7585948477358053] 
\draw   (79.83,103) -- (193.33,103) -- (193.33,140.67) -- (79.83,140.67) -- cycle ;
%Straight Lines [id:da7743797725110497] 
\draw    (194,120) -- (225.33,120.63) ;
\draw [shift={(227.33,120.67)}, rotate = 181.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp23677363646076377] 
\draw   (230,87.67) -- (347.33,87.67) -- (347.33,154.67) -- (230,154.67) -- cycle ;
%Shape: Rectangle [id:dp4097946371344017] 
\draw   (382,103) -- (494.33,103) -- (494.33,140.67) -- (382,140.67) -- cycle ;
%Straight Lines [id:da43752230911220535] 
\draw    (348,120) -- (379.33,120.63) ;
\draw [shift={(381.33,120.67)}, rotate = 181.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp6299505197380537] 
\draw   (228,7) -- (345.33,7) -- (345.33,74) -- (228,74) -- cycle ;

% Text Node
\draw (11,28) node [anchor=north west][inner sep=0.75pt]   [align=left] {Model A: \ };
% Text Node
\draw (87,27.4) node [anchor=north west][inner sep=0.75pt]    {$\mathnormal{\lambda _{s} ,\lambda _{u} ,\lambda _{k}} ,\ etc$};
% Text Node
\draw (383,28.4) node [anchor=north west][inner sep=0.75pt]    {$\mathnormal{S_{0} ,\ U_{0} ,\ K_{0}} ,\ etc$};
% Text Node
\draw (11,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {Model B: \ };
% Text Node
\draw (388,111.4) node [anchor=north west][inner sep=0.75pt]    {$\mathnormal{\lambda _{s} ,\lambda _{u} ,\lambda _{k}} ,\ etc$};
% Text Node
\draw (80,112.4) node [anchor=north west][inner sep=0.75pt]    {$\mathnormal{S_0 ,\ U_{0} ,\ K_{0}} ,\ etc$};
% Text Node
\draw (237,89.67) node [anchor=north west][inner sep=0.75]  [font=\small] [align=left] {Minimize $\displaystyle H^{MHD}$\\[-5pt] subject to all\\[-5pt] constraints of $\Gamma$};
% Text Node
\draw (235,11) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Minimize $\displaystyle H^{MHD}$\\[-5pt] subject to all\\[-5pt] constraints of $\Gamma$};


\end{tikzpicture}
